Balanced Twin Weight Factorization for Efficient MLLMs

Weight Factorization (WF) methods aim to reduce a model's latency, memory, or both. These typically decompose a pretrained model into two or more factors that approximate the original model weights with fewer parameters and floating point operations (FLOPs). However, translating fewer FLOPs into reduced latency is challenging for WF methods in practice due to overhead introduced by replacing a single large weight matrix with multiple smaller ones. To address this, we propose Balanced Twin Weight Factorization (BTWF), which uses the unique structure of factorized models to simultaneously lower latency and increase learning capacity. Specifically, BTWF operates in the shared basis WF setting, where two or more layers are decomposed into a shared basis matrix and a layer-specific mixing matrix. If these shared layers have the same input (i.e., are twins), then we need only perform this shared forward pass once, reducing inference time. However, twin layers are often of varying sizes, and methods from prior work tend to favor the larger layer. In contrast, our approach boosts performance by combining Factor Component Balancing (FCB), which ensures every shared member is well represented in the selected factors, with Block Contribution Balancing (BCB), which considers downstream model effects. Further, we also show that an overparameterized BTWF, where some layer's factors result in higher FLOPs than the original during training, can boost task performance without additional resources at test time. Experiments on six models over nine benchmarks show BTWF obtains a 2-6% gain over the state-of-the-art without expensive finetuning (1-3.5% gain with it) at comparable computational costs.

==> (inline-0) <==
\begin{tabular}{llccc|cccccc|c}
\toprule
\flops & & \multicolumn{3}{c|}{Seen} & \multicolumn{6}{c|}{Unseen} & \\
Budget & Method & CLEVRER & GQA & NExT-QA & Perc.Test & TextVQA & VizWiz & VQAv2 & VideoMME & LVB & All \\
\midrule
\multirow{15}{*}{30\%} & FLAP~\cite{an2024flap} & 3.2{\scriptsize$\pm$0.2} & 0.8{\scriptsize$\pm$0.7} & 15.5{\scriptsize$\pm$2.7} & 27.8{\scriptsize$\pm$3.0} & 0.1{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 22.1{\scriptsize$\pm$0.8} & 19.8{\scriptsize$\pm$0.1} & 10.1{\scriptsize$\pm$0.6} \\
 & Wanda~\cite{sun2024wanda} & 0.4{\scriptsize$\pm$0.1} & 0.1{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.1} & 2.2{\scriptsize$\pm$1.0} & 0.2{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.1} & 0.1{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.4} \\
 & Putri~\cite{coello2026putri} & 1.6{\scriptsize$\pm$1.6} & 1.2{\scriptsize$\pm$2.0} & 4.4{\scriptsize$\pm$4.7} & 3.2{\scriptsize$\pm$4.0} & 0.3{\scriptsize$\pm$0.3} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$3.7} & 6.7{\scriptsize$\pm$7.8} & 7.1{\scriptsize$\pm$5.6} & 3.0{\scriptsize$\pm$2.3} \\
 & Wanda~\cite{sun2024wanda}+Putri~\cite{coello2026putri} & 27.7{\scriptsize$\pm$1.3} & 21.8{\scriptsize$\pm$0.4} & 26.2{\scriptsize$\pm$1.3} & 41.3{\scriptsize$\pm$0.6} & 7.3{\scriptsize$\pm$0.5} & 7.5{\scriptsize$\pm$0.3} & 32.8{\scriptsize$\pm$0.7} & 27.3{\scriptsize$\pm$0.4} & 27.5{\scriptsize$\pm$0.4} & 24.4{\scriptsize$\pm$0.5} \\
 & AMP~\cite{mugnaini2025amp} & 0.6{\scriptsize$\pm$0.2} & 0.0{\scriptsize$\pm$0.0} & 1.9{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$0.2} & 0.2{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.3} & 1.9{\scriptsize$\pm$0.8} & 1.0{\scriptsize$\pm$0.1} \\
 & PruneLLM~\cite{yang2025prunellm} & 0.1{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$1.3} & 4.8{\scriptsize$\pm$1.7} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 5.0{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$1.0} & 1.9{\scriptsize$\pm$0.5} \\
 & D$^2$Prune~\cite{xiong2026d2prune} & 24.4{\scriptsize$\pm$1.3} & 21.6{\scriptsize$\pm$0.8} & 27.3{\scriptsize$\pm$1.1} & 40.8{\scriptsize$\pm$0.9} & 7.1{\scriptsize$\pm$0.2} & 7.5{\scriptsize$\pm$0.2} & 32.1{\scriptsize$\pm$0.9} & 25.3{\scriptsize$\pm$0.4} & 26.9{\scriptsize$\pm$0.7} & 23.6{\scriptsize$\pm$0.6} \\
 & PORTA~\cite{MinSeok2026PORTA} & 0.8{\scriptsize$\pm$0.4} & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.5} & 5.9{\scriptsize$\pm$0.7} & 0.1{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.9} & 7.8{\scriptsize$\pm$0.3} & 2.7{\scriptsize$\pm$0.1} \\
 & RCPU~\cite{haruta2026rcpu} & 29.8{\scriptsize$\pm$1.1} & 29.9{\scriptsize$\pm$0.1} & 30.3{\scriptsize$\pm$1.1} & 40.8{\scriptsize$\pm$0.3} & \textbf{14.7}{\scriptsize$\pm$0.9} & 18.2{\scriptsize$\pm$6.3} & 39.4{\scriptsize$\pm$0.7} & 28.8{\scriptsize$\pm$0.4} & 29.3{\scriptsize$\pm$0.2} & 29.0{\scriptsize$\pm$0.7} \\
 & SVD-LLM~\cite{wang2025svdllm} & 25.5{\scriptsize$\pm$0.6} & 26.1{\scriptsize$\pm$0.3} & 26.0{\scriptsize$\pm$0.9} & 39.9{\scriptsize$\pm$0.2} & 8.0{\scriptsize$\pm$0.4} & 7.6{\scriptsize$\pm$0.5} & 34.5{\scriptsize$\pm$0.5} & 25.9{\scriptsize$\pm$0.4} & 25.3{\scriptsize$\pm$1.7} & 24.3{\scriptsize$\pm$0.5} \\
 & Basis Sharing~\cite{wang2025basissharing} & 25.7{\scriptsize$\pm$1.0} & 25.1{\scriptsize$\pm$0.4} & 24.1{\scriptsize$\pm$0.4} & 36.4{\scriptsize$\pm$0.7} & 7.4{\scriptsize$\pm$0.5} & 7.2{\scriptsize$\pm$0.5} & 32.1{\scriptsize$\pm$0.6} & 26.1{\scriptsize$\pm$0.5} & 22.3{\scriptsize$\pm$2.3} & 22.9{\scriptsize$\pm$0.4} \\
 & Cat~\cite{lu2026skipcat} & 31.9{\scriptsize$\pm$1.5} & 29.0{\scriptsize$\pm$0.5} & 30.4{\scriptsize$\pm$1.3} & 39.7{\scriptsize$\pm$1.1} & 9.9{\scriptsize$\pm$0.8} & 16.1{\scriptsize$\pm$7.8} & 37.8{\scriptsize$\pm$0.8} & 29.4{\scriptsize$\pm$0.8} & 28.2{\scriptsize$\pm$0.8} & 28.1{\scriptsize$\pm$1.1} \\
 & \methodabbr w/o \downstreamabbr & 33.0{\scriptsize$\pm$1.3} & 31.5{\scriptsize$\pm$0.7} & 36.2{\scriptsize$\pm$1.8} & 40.6{\scriptsize$\pm$0.6} & 12.9{\scriptsize$\pm$0.7} & 22.7{\scriptsize$\pm$6.6} & 40.5{\scriptsize$\pm$0.5} & \textbf{30.0}{\scriptsize$\pm$0.8} & 31.0{\scriptsize$\pm$0.7} & 30.9{\scriptsize$\pm$0.6} \\
 & \methodabbr w/o \balancedabbr & 32.7{\scriptsize$\pm$1.2} & \textbf{32.2}{\scriptsize$\pm$0.5} & \textbf{38.7}{\scriptsize$\pm$1.0} & \textbf{41.7}{\scriptsize$\pm$0.8} & 14.3{\scriptsize$\pm$0.5} & 26.0{\scriptsize$\pm$3.2} & \textbf{40.9}{\scriptsize$\pm$0.7} & 29.1{\scriptsize$\pm$0.4} & \textbf{32.4}{\scriptsize$\pm$1.2} & 32.0{\scriptsize$\pm$0.7} \\
 & \methodabbr (both, ours) & \textbf{33.1}{\scriptsize$\pm$1.1} & 32.0{\scriptsize$\pm$1.0} & 38.1{\scriptsize$\pm$0.9} & 41.3{\scriptsize$\pm$1.0} & 14.3{\scriptsize$\pm$0.7} & \textbf{29.2}{\scriptsize$\pm$7.7} & 40.6{\scriptsize$\pm$0.5} & 29.5{\scriptsize$\pm$0.7} & 32.1{\scriptsize$\pm$2.1} & \textbf{32.2}{\scriptsize$\pm$0.9} \\
\midrule
\multirow{15}{*}{50\%} & FLAP~\cite{an2024flap} & 0.4{\scriptsize$\pm$0.5} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.1} & 7.7{\scriptsize$\pm$5.9} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$2.1} & 8.7{\scriptsize$\pm$4.6} & 2.2{\scriptsize$\pm$1.4} \\
 & Wanda~\cite{sun2024wanda} & 0.5{\scriptsize$\pm$0.2} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.8} & 4.3{\scriptsize$\pm$0.9} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.3} & 3.8{\scriptsize$\pm$0.4} & 1.7{\scriptsize$\pm$0.2} \\
 & Putri~\cite{coello2026putri} & 0.7{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$2.7} & 5.9{\scriptsize$\pm$3.4} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$2.6} & 5.3{\scriptsize$\pm$3.0} & 2.4{\scriptsize$\pm$1.3} \\
 & Wanda~\cite{sun2024wanda}+Putri~\cite{coello2026putri} & 1.4{\scriptsize$\pm$0.6} & 0.0{\scriptsize$\pm$0.0} & 7.7{\scriptsize$\pm$6.3} & 3.1{\scriptsize$\pm$3.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 4.5{\scriptsize$\pm$3.5} & 11.4{\scriptsize$\pm$7.6} & 3.1{\scriptsize$\pm$2.2} \\
 & AMP~\cite{mugnaini2025amp} & 1.1{\scriptsize$\pm$0.3} & 0.0{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.3} & 9.8{\scriptsize$\pm$1.7} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 7.0{\scriptsize$\pm$1.4} & 5.9{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.3} \\
 & PruneLLM~\cite{yang2025prunellm} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 1.1{\scriptsize$\pm$1.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 1.4{\scriptsize$\pm$1.6} & 1.3{\scriptsize$\pm$1.3} & 0.5{\scriptsize$\pm$0.5} \\
 & D$^2$Prune~\cite{xiong2026d2prune} & 12.3{\scriptsize$\pm$0.4} & 19.0{\scriptsize$\pm$0.1} & 21.3{\scriptsize$\pm$0.2} & 35.7{\scriptsize$\pm$1.4} & 5.6{\scriptsize$\pm$0.0} & \textbf{6.8}{\scriptsize$\pm$0.3} & 27.1{\scriptsize$\pm$0.4} & 25.5{\scriptsize$\pm$0.9} & 22.9{\scriptsize$\pm$0.4} & 19.6{\scriptsize$\pm$0.3} \\
 & PORTA~\cite{MinSeok2026PORTA} & 0.5{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.4} & 4.8{\scriptsize$\pm$0.6} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$1.1} & 5.3{\scriptsize$\pm$1.1} & 1.9{\scriptsize$\pm$0.3} \\
 & RCPU~\cite{haruta2026rcpu} & 0.6{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.5} & 7.1{\scriptsize$\pm$0.7} & 0.1{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.2} & 5.6{\scriptsize$\pm$1.2} & 5.5{\scriptsize$\pm$1.1} & 2.8{\scriptsize$\pm$0.4} \\
 & SVD-LLM~\cite{wang2025svdllm} & 22.2{\scriptsize$\pm$2.6} & 10.5{\scriptsize$\pm$2.0} & 16.3{\scriptsize$\pm$7.3} & 28.0{\scriptsize$\pm$6.2} & 2.8{\scriptsize$\pm$0.9} & 1.8{\scriptsize$\pm$0.9} & 16.8{\scriptsize$\pm$3.7} & 19.6{\scriptsize$\pm$5.5} & 15.9{\scriptsize$\pm$7.0} & 14.9{\scriptsize$\pm$2.5} \\
 & Basis Sharing~\cite{wang2025basissharing} & 18.6{\scriptsize$\pm$2.9} & 10.8{\scriptsize$\pm$6.3} & 15.3{\scriptsize$\pm$8.2} & 23.5{\scriptsize$\pm$14.2} & 2.6{\scriptsize$\pm$1.5} & 1.6{\scriptsize$\pm$0.5} & 17.5{\scriptsize$\pm$7.2} & 17.5{\scriptsize$\pm$8.9} & 17.0{\scriptsize$\pm$5.5} & 13.8{\scriptsize$\pm$5.7} \\
 & Cat~\cite{lu2026skipcat} & 23.6{\scriptsize$\pm$0.5} & 20.0{\scriptsize$\pm$0.4} & 18.9{\scriptsize$\pm$1.7} & 34.4{\scriptsize$\pm$0.8} & 5.6{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.2} & 27.9{\scriptsize$\pm$0.1} & 24.9{\scriptsize$\pm$0.5} & 21.6{\scriptsize$\pm$0.6} & 20.3{\scriptsize$\pm$0.4} \\
 & \methodabbr w/o \downstreamabbr & \textbf{25.5}{\scriptsize$\pm$0.9} & \textbf{21.7}{\scriptsize$\pm$0.1} & \textbf{23.0}{\scriptsize$\pm$0.8} & 36.9{\scriptsize$\pm$1.0} & 6.0{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.4} & 28.9{\scriptsize$\pm$0.2} & 25.3{\scriptsize$\pm$0.8} & 21.6{\scriptsize$\pm$1.6} & 21.6{\scriptsize$\pm$0.4} \\
 & \methodabbr w/o \balancedabbr & \textbf{25.5}{\scriptsize$\pm$1.2} & 21.4{\scriptsize$\pm$0.2} & 21.5{\scriptsize$\pm$0.3} & 38.4{\scriptsize$\pm$0.8} & 6.0{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.2} & 28.9{\scriptsize$\pm$0.5} & \textbf{26.3}{\scriptsize$\pm$0.4} & 22.9{\scriptsize$\pm$1.7} & 21.8{\scriptsize$\pm$0.2} \\
 & \methodabbr (both, ours) & 25.4{\scriptsize$\pm$1.4} & 21.6{\scriptsize$\pm$0.1} & 22.9{\scriptsize$\pm$0.8} & \textbf{38.8}{\scriptsize$\pm$0.9} & \textbf{6.2}{\scriptsize$\pm$0.1} & 5.5{\scriptsize$\pm$0.1} & \textbf{29.7}{\scriptsize$\pm$0.2} & 26.2{\scriptsize$\pm$0.8} & \textbf{23.4}{\scriptsize$\pm$1.4} & \textbf{22.2}{\scriptsize$\pm$0.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc|cccccc|c}
\toprule
 \flops & & \multicolumn{3}{c|}{Seen} & \multicolumn{6}{c|}{Unseen} & \\
Budget & Method & CLEVRER & GQA & NExT-QA & Perc.Test & TextVQA & VizWiz & VQAv2 & VideoMME & LVB & All \\
\midrule
\multirow{8}{*}{10\%} & LLM-Pruner~\cite{ma2023llmpruner} & 20.7{\scriptsize$\pm$0.5} & 40.5{\scriptsize$\pm$0.3} & 44.9{\scriptsize$\pm$0.6} & 41.5{\scriptsize$\pm$0.1} & 36.1{\scriptsize$\pm$0.3} & 43.6{\scriptsize$\pm$1.0} & 58.8{\scriptsize$\pm$0.3} & 36.0{\scriptsize$\pm$0.5} & 34.7{\scriptsize$\pm$0.3} & 39.6{\scriptsize$\pm$0.1} \\
 & SlimLLM~\cite{guo2025slimllm} & 26.5{\scriptsize$\pm$0.6} & 48.5{\scriptsize$\pm$0.2} & 63.0{\scriptsize$\pm$0.3} & 44.0{\scriptsize$\pm$0.2} & 61.1{\scriptsize$\pm$0.3} & \textbf{50.8}{\scriptsize$\pm$1.5} & 69.4{\scriptsize$\pm$0.1} & \textbf{41.3}{\scriptsize$\pm$0.3} & \textbf{44.9}{\scriptsize$\pm$0.5} & 49.9{\scriptsize$\pm$0.2} \\
 & PruneLLM~\cite{yang2025prunellm} & 29.5{\scriptsize$\pm$0.3} & 43.3{\scriptsize$\pm$0.2} & 58.3{\scriptsize$\pm$0.5} & 35.3{\scriptsize$\pm$0.7} & \textbf{64.2}{\scriptsize$\pm$0.4} & 43.7{\scriptsize$\pm$0.4} & 66.3{\scriptsize$\pm$0.3} & 36.1{\scriptsize$\pm$0.6} & 40.5{\scriptsize$\pm$0.4} & 46.4{\scriptsize$\pm$0.2} \\
 & Putri~\cite{coello2026putri} & 15.9{\scriptsize$\pm$6.9} & 29.8{\scriptsize$\pm$3.0} & 35.6{\scriptsize$\pm$4.5} & 39.1{\scriptsize$\pm$2.5} & 31.2{\scriptsize$\pm$1.4} & 10.8{\scriptsize$\pm$3.7} & 44.9{\scriptsize$\pm$3.2} & 28.2{\scriptsize$\pm$1.9} & 26.4{\scriptsize$\pm$1.9} & 29.1{\scriptsize$\pm$1.7} \\
 & TRSP~\cite{feng2026trsp} & 6.7{\scriptsize$\pm$1.9} & 32.8{\scriptsize$\pm$2.2} & 37.6{\scriptsize$\pm$4.6} & 42.5{\scriptsize$\pm$1.0} & 45.0{\scriptsize$\pm$4.7} & 30.7{\scriptsize$\pm$2.3} & 43.5{\scriptsize$\pm$2.9} & 34.2{\scriptsize$\pm$1.0} & 26.1{\scriptsize$\pm$2.1} & 33.2{\scriptsize$\pm$2.2} \\
 & SVD-LLM~\cite{wang2025svdllm} & 36.4{\scriptsize$\pm$0.8} & 47.5{\scriptsize$\pm$0.1} & 58.9{\scriptsize$\pm$1.0} & 45.4{\scriptsize$\pm$0.7} & 41.3{\scriptsize$\pm$0.6} & 27.8{\scriptsize$\pm$2.7} & 64.1{\scriptsize$\pm$0.2} & 37.8{\scriptsize$\pm$1.0} & 39.0{\scriptsize$\pm$1.0} & 44.2{\scriptsize$\pm$0.6} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & 35.3{\scriptsize$\pm$0.5} & 45.2{\scriptsize$\pm$0.3} & 57.2{\scriptsize$\pm$1.2} & 45.3{\scriptsize$\pm$0.6} & 35.7{\scriptsize$\pm$1.9} & 36.9{\scriptsize$\pm$1.3} & 60.9{\scriptsize$\pm$0.6} & 36.8{\scriptsize$\pm$0.7} & 39.5{\scriptsize$\pm$0.3} & 43.6{\scriptsize$\pm$0.6} \\
 & \methodabbr (ours) & \textbf{36.9}{\scriptsize$\pm$0.6} & \textbf{53.6}{\scriptsize$\pm$0.4} & \textbf{66.2}{\scriptsize$\pm$0.4} & \textbf{48.5}{\scriptsize$\pm$0.3} & \textbf{64.2}{\scriptsize$\pm$0.3} & 50.2{\scriptsize$\pm$1.7} & \textbf{71.0}{\scriptsize$\pm$0.3} & 40.7{\scriptsize$\pm$0.3} & 42.4{\scriptsize$\pm$0.6} & \textbf{52.6}{\scriptsize$\pm$0.2} \\
\midrule
\multirow{8}{*}{30\%} & LLM-Pruner~\cite{ma2023llmpruner} & 4.0{\scriptsize$\pm$2.2} & 2.9{\scriptsize$\pm$1.0} & 4.2{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.8} & 1.9{\scriptsize$\pm$0.1} & 4.6{\scriptsize$\pm$0.1} & 6.2{\scriptsize$\pm$1.9} & 5.9{\scriptsize$\pm$0.2} & 7.3{\scriptsize$\pm$0.6} & 4.6{\scriptsize$\pm$0.3} \\
 & SlimLLM~\cite{guo2025slimllm} & 3.4{\scriptsize$\pm$3.2} & 11.4{\scriptsize$\pm$4.5} & 10.7{\scriptsize$\pm$3.6} & 16.6{\scriptsize$\pm$5.0} & 1.8{\scriptsize$\pm$0.7} & 1.6{\scriptsize$\pm$0.7} & 13.6{\scriptsize$\pm$5.5} & 14.2{\scriptsize$\pm$3.9} & 14.7{\scriptsize$\pm$1.6} & 9.8{\scriptsize$\pm$2.9} \\
 & PruneLLM~\cite{yang2025prunellm} & 1.9{\scriptsize$\pm$0.9} & 1.9{\scriptsize$\pm$0.6} & 15.5{\scriptsize$\pm$1.5} & 19.0{\scriptsize$\pm$1.9} & 5.7{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.1} & 2.5{\scriptsize$\pm$0.6} & 15.4{\scriptsize$\pm$1.0} & 15.0{\scriptsize$\pm$1.2} & 8.6{\scriptsize$\pm$0.2} \\
 & Putri~\cite{coello2026putri} & 4.3{\scriptsize$\pm$1.4} & 12.5{\scriptsize$\pm$6.0} & 11.9{\scriptsize$\pm$7.1} & 11.5{\scriptsize$\pm$10.4} & 4.0{\scriptsize$\pm$2.8} & 3.0{\scriptsize$\pm$1.2} & 16.8{\scriptsize$\pm$8.8} & 11.7{\scriptsize$\pm$6.5} & 12.7{\scriptsize$\pm$6.1} & 9.8{\scriptsize$\pm$5.1} \\
 & TRSP~\cite{feng2026trsp} & 0.8{\scriptsize$\pm$0.5} & 0.0{\scriptsize$\pm$0.0} & 5.4{\scriptsize$\pm$2.8} & 13.4{\scriptsize$\pm$5.6} & 0.1{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 9.0{\scriptsize$\pm$2.3} & 6.5{\scriptsize$\pm$2.4} & 3.9{\scriptsize$\pm$1.4} \\
 & SVD-LLM~\cite{wang2025svdllm} & 23.2{\scriptsize$\pm$0.8} & 26.0{\scriptsize$\pm$0.6} & 24.9{\scriptsize$\pm$1.3} & 35.6{\scriptsize$\pm$2.5} & 10.1{\scriptsize$\pm$0.3} & 11.9{\scriptsize$\pm$0.1} & 37.5{\scriptsize$\pm$0.3} & 28.4{\scriptsize$\pm$0.2} & 23.2{\scriptsize$\pm$1.1} & 24.5{\scriptsize$\pm$0.6} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & 29.5{\scriptsize$\pm$1.7} & 28.6{\scriptsize$\pm$0.5} & 30.7{\scriptsize$\pm$1.5} & 39.1{\scriptsize$\pm$0.4} & 11.6{\scriptsize$\pm$0.3} & 13.2{\scriptsize$\pm$4.4} & 36.4{\scriptsize$\pm$0.7} & 29.1{\scriptsize$\pm$0.7} & 30.6{\scriptsize$\pm$1.8} & 27.6{\scriptsize$\pm$0.8} \\
 & \methodabbr (ours) & \textbf{31.1}{\scriptsize$\pm$1.8} & \textbf{35.8}{\scriptsize$\pm$0.4} & \textbf{40.7}{\scriptsize$\pm$0.2} & \textbf{41.9}{\scriptsize$\pm$0.6} & \textbf{21.5}{\scriptsize$\pm$0.3} & \textbf{17.5}{\scriptsize$\pm$1.2} & \textbf{50.3}{\scriptsize$\pm$0.1} & \textbf{32.4}{\scriptsize$\pm$0.8} & \textbf{31.8}{\scriptsize$\pm$1.4} & \textbf{33.7}{\scriptsize$\pm$0.5} \\
\midrule
\multirow{7}{*}{50\%} & LLM-Pruner~\cite{ma2023llmpruner} & 1.7{\scriptsize$\pm$0.5} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.7} & 0.4{\scriptsize$\pm$0.2} & 0.1{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.2} & 1.8{\scriptsize$\pm$0.2} & 0.8{\scriptsize$\pm$0.2} \\
 & SlimLLM~\cite{guo2025slimllm} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.2} & 4.9{\scriptsize$\pm$0.6} & 0.1{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 13.3{\scriptsize$\pm$2.0} & 10.1{\scriptsize$\pm$0.7} & 3.2{\scriptsize$\pm$0.4} \\
 & PruneLLM~\cite{yang2025prunellm} & 0.2{\scriptsize$\pm$0.2} & 0.4{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.1} & 1.1{\scriptsize$\pm$0.1} & 0.1{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.1} & 0.1{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 0.3{\scriptsize$\pm$0.0} \\
 & TRSP~\cite{feng2026trsp} & 0.2{\scriptsize$\pm$0.2} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.9} & 1.4{\scriptsize$\pm$1.1} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$2.6} & 1.7{\scriptsize$\pm$1.7} & 0.7{\scriptsize$\pm$0.7} \\
 & SVD-LLM~\cite{wang2025svdllm} & 3.4{\scriptsize$\pm$1.3} & 5.2{\scriptsize$\pm$1.3} & 14.1{\scriptsize$\pm$2.9} & 22.0{\scriptsize$\pm$6.7} & 0.2{\scriptsize$\pm$0.1} & 0.4{\scriptsize$\pm$0.6} & 12.2{\scriptsize$\pm$1.5} & 18.6{\scriptsize$\pm$4.6} & 16.5{\scriptsize$\pm$2.7} & 10.3{\scriptsize$\pm$1.5} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & \textbf{27.1}{\scriptsize$\pm$0.5} & 14.4{\scriptsize$\pm$2.6} & 20.5{\scriptsize$\pm$0.4} & 35.1{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.8} & 27.0{\scriptsize$\pm$1.7} & 25.1{\scriptsize$\pm$0.8} & 21.0{\scriptsize$\pm$1.1} & 19.9{\scriptsize$\pm$0.8} \\
 & \methodabbr (ours) & 24.9{\scriptsize$\pm$0.9} & \textbf{21.7}{\scriptsize$\pm$0.3} & \textbf{24.2}{\scriptsize$\pm$1.1} & \textbf{36.6}{\scriptsize$\pm$0.3} & \textbf{6.7}{\scriptsize$\pm$0.3} & \textbf{7.2}{\scriptsize$\pm$0.2} & \textbf{33.1}{\scriptsize$\pm$0.4} & \textbf{27.4}{\scriptsize$\pm$0.2} & \textbf{23.1}{\scriptsize$\pm$0.8} & \textbf{22.8}{\scriptsize$\pm$0.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc|cccccc|c}
\toprule
\flops & & \multicolumn{3}{c|}{Seen} & \multicolumn{6}{c|}{Unseen} & \\
Budget & Method & CLEVRER & GQA & NExT-QA & Perc.Test & TextVQA & VizWiz & VQAv2 & VideoMME & LVB & All \\
\midrule
\multicolumn{12}{l}{\textbf{(a) \emph{Source method end to end}}} \\
\midrule
\multirow{9}{*}{30\%} & AMP~\cite{mugnaini2025amp} & \textbf{69.9}{\scriptsize$\pm$0.2} & 52.5{\scriptsize$\pm$6.2} & \textbf{62.7}{\scriptsize$\pm$0.1} & 39.8{\scriptsize$\pm$5.0} & 9.4{\scriptsize$\pm$0.3} & 11.6{\scriptsize$\pm$1.5} & 51.9{\scriptsize$\pm$5.3} & 31.5{\scriptsize$\pm$0.7} & \textbf{34.2}{\scriptsize$\pm$0.9} & 40.4{\scriptsize$\pm$1.6} \\
 & LLM-Pruner~\cite{ma2023llmpruner} & 50.0{\scriptsize$\pm$1.7} & 55.3{\scriptsize$\pm$1.1} & 42.9{\scriptsize$\pm$4.4} & 32.3{\scriptsize$\pm$3.2} & 20.0{\scriptsize$\pm$2.3} & 17.9{\scriptsize$\pm$0.3} & 58.5{\scriptsize$\pm$1.8} & 29.8{\scriptsize$\pm$0.9} & 29.7{\scriptsize$\pm$1.5} & 37.4{\scriptsize$\pm$1.1} \\
 & SlimLLM~\cite{guo2025slimllm} & 57.0{\scriptsize$\pm$0.3} & \textbf{58.0}{\scriptsize$\pm$0.3} & 56.7{\scriptsize$\pm$0.5} & 37.7{\scriptsize$\pm$3.0} & \textbf{25.0}{\scriptsize$\pm$0.9} & \textbf{29.6}{\scriptsize$\pm$10.8} & \textbf{61.2}{\scriptsize$\pm$0.2} & 31.4{\scriptsize$\pm$1.0} & 33.3{\scriptsize$\pm$0.8} & \textbf{43.3}{\scriptsize$\pm$0.7} \\
 & SVD-LLM~\cite{wang2025svdllm} & 48.7{\scriptsize$\pm$4.5} & 53.0{\scriptsize$\pm$1.4} & 51.9{\scriptsize$\pm$0.8} & 38.1{\scriptsize$\pm$2.0} & 13.2{\scriptsize$\pm$1.6} & 14.9{\scriptsize$\pm$0.8} & 53.9{\scriptsize$\pm$1.3} & 31.0{\scriptsize$\pm$1.3} & 33.4{\scriptsize$\pm$1.6} & 37.6{\scriptsize$\pm$0.9} \\
 & Minitron~\cite{muralidharan2024minitron} & 31.8{\scriptsize$\pm$1.1} & 50.2{\scriptsize$\pm$1.0} & 53.0{\scriptsize$\pm$0.1} & \textbf{46.1}{\scriptsize$\pm$0.9} & 22.8{\scriptsize$\pm$0.4} & 25.2{\scriptsize$\pm$7.5} & 56.0{\scriptsize$\pm$1.9} & 30.5{\scriptsize$\pm$0.5} & 32.7{\scriptsize$\pm$0.5} & 38.7{\scriptsize$\pm$1.2} \\
 & RLP~\cite{lu2026reassessing} & 25.8{\scriptsize$\pm$1.0} & 35.0{\scriptsize$\pm$0.6} & 50.3{\scriptsize$\pm$0.6} & 38.3{\scriptsize$\pm$0.3} & 5.0{\scriptsize$\pm$0.3} & 8.7{\scriptsize$\pm$0.1} & 30.0{\scriptsize$\pm$0.8} & \textbf{33.4}{\scriptsize$\pm$0.8} & 27.5{\scriptsize$\pm$0.3} & 28.2{\scriptsize$\pm$0.4} \\
 & INTERLACE~\cite{madinei2026interlace} & 36.9{\scriptsize$\pm$1.3} & 31.3{\scriptsize$\pm$3.7} & 20.2{\scriptsize$\pm$0.3} & 33.2{\scriptsize$\pm$0.3} & 2.7{\scriptsize$\pm$0.6} & 5.3{\scriptsize$\pm$0.8} & 35.0{\scriptsize$\pm$3.6} & 25.2{\scriptsize$\pm$0.1} & 21.1{\scriptsize$\pm$0.5} & 23.4{\scriptsize$\pm$1.0} \\
 & Structured GMP~\cite{zhu2018prune} & 50.7{\scriptsize$\pm$0.1} & 33.0{\scriptsize$\pm$6.0} & 24.2{\scriptsize$\pm$2.3} & 23.1{\scriptsize$\pm$2.2} & 3.8{\scriptsize$\pm$0.9} & 8.3{\scriptsize$\pm$0.7} & 36.2{\scriptsize$\pm$6.3} & 20.9{\scriptsize$\pm$0.4} & 23.1{\scriptsize$\pm$0.7} & 24.8{\scriptsize$\pm$1.1} \\
 & DDP~\cite{huang2026ddp} & 35.0{\scriptsize$\pm$3.6} & 47.5{\scriptsize$\pm$0.4} & 57.6{\scriptsize$\pm$4.6} & 36.4{\scriptsize$\pm$7.2} & 18.9{\scriptsize$\pm$1.8} & 12.4{\scriptsize$\pm$0.1} & 49.4{\scriptsize$\pm$0.4} & 30.3{\scriptsize$\pm$2.5} & 33.5{\scriptsize$\pm$3.2} & 35.7{\scriptsize$\pm$1.9} \\
\cmidrule(lr){1-12}
\multirow{7}{*}{50\%} %& AMP~\cite{mugnaini2025amp} & 31.1{\scriptsize$\pm$21.9} & 33.2{\scriptsize$\pm$5.4} & 13.3{\scriptsize$\pm$6.1} & 15.5{\scriptsize$\pm$8.5} & 2.5{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$2.5} & 29.8{\scriptsize$\pm$7.7} & 16.8{\scriptsize$\pm$8.6} & 11.9{\scriptsize$\pm$6.2} & 17.5{\scriptsize$\pm$5.6} \\
 & LLM-Pruner~\cite{ma2023llmpruner} & 36.6{\scriptsize$\pm$0.3} & 37.6{\scriptsize$\pm$4.9} & 20.3{\scriptsize$\pm$0.5} & 34.3{\scriptsize$\pm$0.9} & 6.2{\scriptsize$\pm$1.4} & 11.6{\scriptsize$\pm$0.7} & 36.0{\scriptsize$\pm$4.5} & 25.6{\scriptsize$\pm$0.4} & 22.0{\scriptsize$\pm$0.5} & 25.6{\scriptsize$\pm$1.1} \\
 & SlimLLM~\cite{guo2025slimllm} & 33.2{\scriptsize$\pm$3.0} & 33.0{\scriptsize$\pm$7.1} & 12.0{\scriptsize$\pm$8.9} & 12.0{\scriptsize$\pm$6.3} & 4.4{\scriptsize$\pm$1.2} & 5.5{\scriptsize$\pm$0.5} & 29.8{\scriptsize$\pm$9.2} & 13.8{\scriptsize$\pm$6.1} & 9.9{\scriptsize$\pm$5.9} & 17.1{\scriptsize$\pm$4.5} \\
 & SVD-LLM~\cite{wang2025svdllm} & \textbf{43.9}{\scriptsize$\pm$2.3} & \textbf{50.9}{\scriptsize$\pm$0.6} & 33.4{\scriptsize$\pm$2.7} & \textbf{35.3}{\scriptsize$\pm$1.0} & 5.5{\scriptsize$\pm$0.6} & \textbf{12.7}{\scriptsize$\pm$0.6} & \textbf{50.4}{\scriptsize$\pm$0.5} & \textbf{27.6}{\scriptsize$\pm$1.0} & 25.4{\scriptsize$\pm$1.0} & \textbf{31.7}{\scriptsize$\pm$0.3} \\
 & Minitron~\cite{muralidharan2024minitron} & 22.0{\scriptsize$\pm$2.5} & 21.0{\scriptsize$\pm$6.5} & 19.6{\scriptsize$\pm$0.4} & 27.3{\scriptsize$\pm$2.6} & 1.2{\scriptsize$\pm$0.7} & 5.0{\scriptsize$\pm$0.5} & 19.2{\scriptsize$\pm$7.8} & 23.3{\scriptsize$\pm$2.8} & 18.9{\scriptsize$\pm$1.4} & 17.5{\scriptsize$\pm$2.5} \\
 & RLP~\cite{lu2026reassessing} & 19.6{\scriptsize$\pm$0.4} & 5.1{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.5} & 16.0{\scriptsize$\pm$1.7} & 1.8{\scriptsize$\pm$0.2} & 1.6{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$0.9} & 19.0{\scriptsize$\pm$0.7} & 14.5{\scriptsize$\pm$0.4} & 10.0{\scriptsize$\pm$0.4} \\
 & Structured GMP~\cite{zhu2018prune} & 20.2{\scriptsize$\pm$8.5} & 10.9{\scriptsize$\pm$9.5} & 15.5{\scriptsize$\pm$8.5} & 12.5{\scriptsize$\pm$9.2} & 1.3{\scriptsize$\pm$1.0} & 2.7{\scriptsize$\pm$2.3} & 15.7{\scriptsize$\pm$13.3} & 12.1{\scriptsize$\pm$7.7} & 9.3{\scriptsize$\pm$3.3} & 11.1{\scriptsize$\pm$7.0} \\
 & DDP~\cite{huang2026ddp} & 35.1{\scriptsize$\pm$1.4} & 43.7{\scriptsize$\pm$1.9} & \textbf{40.0}{\scriptsize$\pm$8.4} & 23.3{\scriptsize$\pm$9.4} & \textbf{6.8}{\scriptsize$\pm$1.3} & 9.7{\scriptsize$\pm$0.4} & 44.0{\scriptsize$\pm$3.3} & 25.3{\scriptsize$\pm$1.9} & \textbf{28.0}{\scriptsize$\pm$0.3} & 28.4{\scriptsize$\pm$2.8} \\
\midrule
\multicolumn{12}{l}{\textbf{(b) \emph{Simple all-at-once SFT}}} \\
\midrule
\multirow{10}{*}{30\%} & Wanda~\cite{sun2024wanda} & 73.3{\scriptsize$\pm$1.8} & 55.6{\scriptsize$\pm$0.3} & 55.2{\scriptsize$\pm$0.7} & 44.8{\scriptsize$\pm$0.6} & 13.1{\scriptsize$\pm$0.6} & 12.7{\scriptsize$\pm$0.6} & 57.7{\scriptsize$\pm$0.2} & 29.9{\scriptsize$\pm$0.6} & 34.4{\scriptsize$\pm$0.9} & 41.9{\scriptsize$\pm$0.3} \\
 & D$^2$Prune~\cite{xiong2026d2prune} & 66.5{\scriptsize$\pm$4.1} & 46.8{\scriptsize$\pm$0.8} & 47.8{\scriptsize$\pm$2.2} & 45.5{\scriptsize$\pm$1.5} & 9.7{\scriptsize$\pm$0.7} & 11.6{\scriptsize$\pm$0.2} & 48.5{\scriptsize$\pm$1.2} & 27.8{\scriptsize$\pm$0.7} & 29.7{\scriptsize$\pm$1.1} & 37.1{\scriptsize$\pm$1.2} \\
 & PORTA~\cite{MinSeok2026PORTA} & 74.1{\scriptsize$\pm$1.9} & \textbf{56.6}{\scriptsize$\pm$0.1} & 59.4{\scriptsize$\pm$0.6} & 45.9{\scriptsize$\pm$1.1} & 18.1{\scriptsize$\pm$1.3} & 13.5{\scriptsize$\pm$0.1} & \textbf{59.8}{\scriptsize$\pm$0.2} & 30.6{\scriptsize$\pm$0.6} & 34.5{\scriptsize$\pm$1.5} & 43.6{\scriptsize$\pm$0.6} \\
 & RCPU~\cite{haruta2026rcpu} & \textbf{77.1}{\scriptsize$\pm$1.1} & 53.6{\scriptsize$\pm$0.5} & 59.0{\scriptsize$\pm$0.6} & \textbf{46.0}{\scriptsize$\pm$1.5} & 19.0{\scriptsize$\pm$0.7} & \textbf{18.7}{\scriptsize$\pm$1.9} & 56.7{\scriptsize$\pm$0.1} & 31.0{\scriptsize$\pm$1.4} & 36.4{\scriptsize$\pm$0.4} & 44.2{\scriptsize$\pm$0.4} \\
 & TRSP~\cite{feng2026trsp} & 59.2{\scriptsize$\pm$2.1} & 53.2{\scriptsize$\pm$1.5} & 44.5{\scriptsize$\pm$4.6} & 34.3{\scriptsize$\pm$8.7} & \textbf{27.2}{\scriptsize$\pm$0.9} & 15.4{\scriptsize$\pm$3.1} & 58.7{\scriptsize$\pm$1.7} & 28.0{\scriptsize$\pm$1.0} & 25.5{\scriptsize$\pm$1.4} & 38.4{\scriptsize$\pm$1.2} \\
 & SVD-LLM~\cite{wang2025svdllm} & 66.9{\scriptsize$\pm$8.2} & 49.9{\scriptsize$\pm$0.4} & 52.4{\scriptsize$\pm$1.5} & 43.3{\scriptsize$\pm$0.5} & 9.6{\scriptsize$\pm$1.0} & 12.2{\scriptsize$\pm$0.5} & 50.5{\scriptsize$\pm$1.6} & 29.7{\scriptsize$\pm$0.9} & 33.0{\scriptsize$\pm$1.5} & 38.6{\scriptsize$\pm$1.1} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & 74.7{\scriptsize$\pm$3.2} & 50.3{\scriptsize$\pm$0.2} & 55.9{\scriptsize$\pm$0.4} & 42.8{\scriptsize$\pm$1.3} & 12.6{\scriptsize$\pm$0.9} & 15.1{\scriptsize$\pm$2.0} & 52.8{\scriptsize$\pm$0.1} & 31.3{\scriptsize$\pm$0.6} & 35.4{\scriptsize$\pm$1.5} & 41.2{\scriptsize$\pm$0.3} \\
 & Basis Sharing~\cite{wang2025basissharing} & 61.4{\scriptsize$\pm$2.9} & 49.4{\scriptsize$\pm$0.7} & 49.3{\scriptsize$\pm$1.2} & 41.9{\scriptsize$\pm$0.3} & 9.6{\scriptsize$\pm$0.4} & 11.7{\scriptsize$\pm$0.1} & 49.2{\scriptsize$\pm$0.2} & 29.7{\scriptsize$\pm$0.8} & 32.4{\scriptsize$\pm$1.2} & 37.2{\scriptsize$\pm$0.6} \\
 & Cat~\cite{lu2026skipcat} & 75.6{\scriptsize$\pm$2.3} & 51.1{\scriptsize$\pm$0.1} & 57.8{\scriptsize$\pm$0.1} & 44.1{\scriptsize$\pm$0.6} & 11.7{\scriptsize$\pm$0.8} & 14.8{\scriptsize$\pm$2.6} & 53.8{\scriptsize$\pm$0.4} & 30.4{\scriptsize$\pm$1.0} & 33.8{\scriptsize$\pm$0.8} & 41.5{\scriptsize$\pm$0.7} \\
 & \methodabbr w/\overparamabbr (ours) & 75.7{\scriptsize$\pm$1.8} & 54.7{\scriptsize$\pm$0.3} & \textbf{61.3}{\scriptsize$\pm$0.6} & 45.9{\scriptsize$\pm$1.4} & 22.3{\scriptsize$\pm$0.6} & 15.5{\scriptsize$\pm$0.8} & 57.9{\scriptsize$\pm$0.4} & \textbf{34.4}{\scriptsize$\pm$0.7} & \textbf{37.2}{\scriptsize$\pm$0.8} & \textbf{45.0}{\scriptsize$\pm$0.5} \\
\cmidrule(lr){1-12}
\multirow{10}{*}{50\%} & Wanda~\cite{sun2024wanda} & 34.3{\scriptsize$\pm$0.6} & 22.7{\scriptsize$\pm$3.8} & 10.9{\scriptsize$\pm$8.0} & 7.3{\scriptsize$\pm$3.1} & 2.1{\scriptsize$\pm$0.7} & 6.1{\scriptsize$\pm$1.3} & 18.7{\scriptsize$\pm$4.9} & 8.3{\scriptsize$\pm$3.9} & 8.5{\scriptsize$\pm$4.5} & 13.2{\scriptsize$\pm$2.9} \\
 & D$^2$Prune~\cite{xiong2026d2prune} & 59.0{\scriptsize$\pm$1.9} & 39.0{\scriptsize$\pm$1.0} & 33.7{\scriptsize$\pm$2.1} & 34.7{\scriptsize$\pm$2.9} & 6.0{\scriptsize$\pm$0.5} & 8.4{\scriptsize$\pm$0.4} & 39.3{\scriptsize$\pm$0.8} & 26.5{\scriptsize$\pm$0.7} & 26.5{\scriptsize$\pm$0.5} & 30.4{\scriptsize$\pm$0.3} \\
 & PORTA~\cite{MinSeok2026PORTA} & 30.7{\scriptsize$\pm$4.7} & 27.6{\scriptsize$\pm$3.0} & 7.2{\scriptsize$\pm$9.1} & 9.1{\scriptsize$\pm$9.1} & 1.1{\scriptsize$\pm$0.1} & 7.5{\scriptsize$\pm$1.4} & 24.4{\scriptsize$\pm$4.5} & 9.1{\scriptsize$\pm$7.4} & 7.6{\scriptsize$\pm$7.6} & 13.8{\scriptsize$\pm$4.4} \\
 & RCPU~\cite{haruta2026rcpu} & 59.9{\scriptsize$\pm$1.5} & 44.9{\scriptsize$\pm$0.2} & 25.4{\scriptsize$\pm$2.2} & 30.4{\scriptsize$\pm$7.9} & 6.1{\scriptsize$\pm$0.0} & 8.3{\scriptsize$\pm$1.2} & 43.7{\scriptsize$\pm$0.1} & 25.9{\scriptsize$\pm$0.8} & 24.1{\scriptsize$\pm$1.2} & 29.9{\scriptsize$\pm$1.1} \\
 & TRSP~\cite{feng2026trsp} & 43.2{\scriptsize$\pm$0.3} & 45.4{\scriptsize$\pm$1.8} & 20.2{\scriptsize$\pm$1.0} & 13.8{\scriptsize$\pm$8.4} & \textbf{8.5}{\scriptsize$\pm$0.5} & \textbf{11.3}{\scriptsize$\pm$1.7} & 48.1{\scriptsize$\pm$2.9} & 20.9{\scriptsize$\pm$3.6} & 20.7{\scriptsize$\pm$1.0} & 25.8{\scriptsize$\pm$0.9} \\
 & SVD-LLM~\cite{wang2025svdllm} & 48.5{\scriptsize$\pm$4.8} & 37.6{\scriptsize$\pm$0.3} & 28.2{\scriptsize$\pm$1.7} & 33.9{\scriptsize$\pm$4.2} & 3.9{\scriptsize$\pm$0.3} & 9.7{\scriptsize$\pm$0.3} & 35.7{\scriptsize$\pm$0.5} & 24.5{\scriptsize$\pm$1.1} & 23.1{\scriptsize$\pm$0.3} & 27.2{\scriptsize$\pm$0.6} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & 64.1{\scriptsize$\pm$1.6} & 39.5{\scriptsize$\pm$1.4} & 37.2{\scriptsize$\pm$1.3} & \textbf{40.5}{\scriptsize$\pm$1.8} & 5.3{\scriptsize$\pm$0.7} & 9.2{\scriptsize$\pm$0.0} & 40.2{\scriptsize$\pm$1.1} & 26.5{\scriptsize$\pm$1.0} & 25.9{\scriptsize$\pm$1.1} & 32.0{\scriptsize$\pm$0.6} \\
 & Basis Sharing~\cite{wang2025basissharing} & 46.5{\scriptsize$\pm$2.2} & 32.4{\scriptsize$\pm$2.8} & 22.9{\scriptsize$\pm$2.4} & 29.7{\scriptsize$\pm$4.3} & 3.9{\scriptsize$\pm$0.4} & 9.0{\scriptsize$\pm$1.3} & 32.2{\scriptsize$\pm$1.2} & 23.8{\scriptsize$\pm$0.2} & 21.7{\scriptsize$\pm$1.4} & 24.7{\scriptsize$\pm$0.7} \\
 & Cat~\cite{lu2026skipcat} & 59.1{\scriptsize$\pm$8.0} & 41.4{\scriptsize$\pm$0.8} & 37.2{\scriptsize$\pm$1.0} & 40.4{\scriptsize$\pm$1.4} & 4.6{\scriptsize$\pm$0.5} & 9.5{\scriptsize$\pm$0.0} & 40.7{\scriptsize$\pm$0.8} & 26.5{\scriptsize$\pm$1.0} & 27.5{\scriptsize$\pm$1.9} & 31.9{\scriptsize$\pm$0.8} \\
 & \methodabbr w/\overparamabbr (ours) & \textbf{65.7}{\scriptsize$\pm$2.0} & \textbf{47.4}{\scriptsize$\pm$0.9} & \textbf{42.2}{\scriptsize$\pm$1.4} & 38.9{\scriptsize$\pm$2.0} & 7.5{\scriptsize$\pm$0.6} & \textbf{11.3}{\scriptsize$\pm$1.0} & \textbf{49.2}{\scriptsize$\pm$0.8} & \textbf{27.7}{\scriptsize$\pm$0.3} & \textbf{29.5}{\scriptsize$\pm$1.1} & \textbf{35.5}{\scriptsize$\pm$0.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc|cccccc|c}
\toprule
 & & \multicolumn{3}{c|}{Seen} & \multicolumn{6}{c|}{Unseen} & \\
Budget & Method & CLEVRER & GQA & NExT-QA & Perc.Test & TextVQA & VizWiz & VQAv2 & VideoMME & LVB & All \\
\midrule
\multirow{26}{*}{10\%} & \multicolumn{11}{l}{\emph{InternVL3-1B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 26.4{\scriptsize$\pm$0.4} & 34.7{\scriptsize$\pm$1.4} & 38.3{\scriptsize$\pm$0.5} & 40.0{\scriptsize$\pm$0.8} & 19.3{\scriptsize$\pm$0.3} & 24.4{\scriptsize$\pm$7.4} & 45.4{\scriptsize$\pm$2.0} & 29.2{\scriptsize$\pm$0.9} & 29.2{\scriptsize$\pm$1.3} & 31.9{\scriptsize$\pm$0.5} \\
 & Basis Sharing~\cite{wang2025basissharing} & 27.4{\scriptsize$\pm$1.1} & 32.8{\scriptsize$\pm$0.6} & 34.1{\scriptsize$\pm$0.3} & 40.4{\scriptsize$\pm$0.6} & 14.8{\scriptsize$\pm$1.4} & 11.1{\scriptsize$\pm$0.4} & 44.7{\scriptsize$\pm$0.6} & 29.2{\scriptsize$\pm$0.3} & 26.6{\scriptsize$\pm$0.8} & 29.0{\scriptsize$\pm$0.3} \\
 & Cat~\cite{lu2026skipcat} & \textbf{32.0}{\scriptsize$\pm$0.7} & 40.2{\scriptsize$\pm$0.6} & 46.8{\scriptsize$\pm$1.3} & 42.1{\scriptsize$\pm$0.4} & \textbf{26.8}{\scriptsize$\pm$0.5} & 30.7{\scriptsize$\pm$12.7} & 53.2{\scriptsize$\pm$0.4} & 31.7{\scriptsize$\pm$0.3} & 31.2{\scriptsize$\pm$0.6} & 37.2{\scriptsize$\pm$1.6} \\
 & \methodabbr (ours) & \textbf{32.0}{\scriptsize$\pm$0.5} & \textbf{40.8}{\scriptsize$\pm$0.4} & \textbf{47.7}{\scriptsize$\pm$0.7} & \textbf{42.4}{\scriptsize$\pm$0.6} & 26.5{\scriptsize$\pm$0.4} & \textbf{36.5}{\scriptsize$\pm$6.1} & \textbf{53.5}{\scriptsize$\pm$0.3} & \textbf{32.1}{\scriptsize$\pm$0.6} & \textbf{32.7}{\scriptsize$\pm$0.5} & \textbf{38.2}{\scriptsize$\pm$0.5} \\
 & \multicolumn{11}{l}{\emph{Qwen2-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 36.9{\scriptsize$\pm$0.3} & 46.9{\scriptsize$\pm$0.2} & 60.3{\scriptsize$\pm$1.5} & 43.4{\scriptsize$\pm$0.5} & 35.6{\scriptsize$\pm$0.3} & 56.3{\scriptsize$\pm$0.4} & 61.9{\scriptsize$\pm$0.2} & 34.9{\scriptsize$\pm$0.6} & 37.9{\scriptsize$\pm$0.2} & 46.0{\scriptsize$\pm$0.2} \\
 & Basis Sharing~\cite{wang2025basissharing} & 36.2{\scriptsize$\pm$0.2} & 45.0{\scriptsize$\pm$0.2} & 56.5{\scriptsize$\pm$0.5} & 41.4{\scriptsize$\pm$0.8} & 31.3{\scriptsize$\pm$1.3} & 55.8{\scriptsize$\pm$1.2} & 60.0{\scriptsize$\pm$0.5} & 33.3{\scriptsize$\pm$0.2} & 36.9{\scriptsize$\pm$0.6} & 44.1{\scriptsize$\pm$0.2} \\
 & Cat~\cite{lu2026skipcat} & 37.6{\scriptsize$\pm$0.5} & 50.2{\scriptsize$\pm$0.7} & 64.3{\scriptsize$\pm$0.9} & \textbf{45.8}{\scriptsize$\pm$0.6} & 43.0{\scriptsize$\pm$0.3} & 58.1{\scriptsize$\pm$0.7} & 64.5{\scriptsize$\pm$0.3} & 36.6{\scriptsize$\pm$0.7} & 38.5{\scriptsize$\pm$0.2} & 48.7{\scriptsize$\pm$0.3} \\
 & \methodabbr (ours) & \textbf{38.0}{\scriptsize$\pm$0.5} & \textbf{52.1}{\scriptsize$\pm$0.4} & \textbf{69.9}{\scriptsize$\pm$0.9} & 45.7{\scriptsize$\pm$0.1} & \textbf{47.7}{\scriptsize$\pm$0.2} & \textbf{59.3}{\scriptsize$\pm$1.1} & \textbf{67.0}{\scriptsize$\pm$0.5} & \textbf{38.2}{\scriptsize$\pm$0.8} & \textbf{39.6}{\scriptsize$\pm$0.3} & \textbf{50.8}{\scriptsize$\pm$0.2} \\
 & \multicolumn{11}{l}{\emph{Qwen3-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 35.3{\scriptsize$\pm$0.7} & 43.2{\scriptsize$\pm$0.6} & 46.8{\scriptsize$\pm$0.9} & 45.2{\scriptsize$\pm$0.6} & 23.2{\scriptsize$\pm$0.1} & 56.8{\scriptsize$\pm$2.3} & 54.9{\scriptsize$\pm$0.7} & 34.4{\scriptsize$\pm$0.6} & 36.4{\scriptsize$\pm$0.7} & 41.8{\scriptsize$\pm$0.6} \\
 & Basis Sharing~\cite{wang2025basissharing} & \textbf{36.0}{\scriptsize$\pm$0.2} & 42.0{\scriptsize$\pm$0.8} & 43.9{\scriptsize$\pm$0.9} & 44.6{\scriptsize$\pm$1.2} & 20.0{\scriptsize$\pm$0.8} & 55.0{\scriptsize$\pm$1.4} & 53.7{\scriptsize$\pm$0.7} & 33.0{\scriptsize$\pm$0.4} & 35.4{\scriptsize$\pm$1.5} & 40.4{\scriptsize$\pm$0.7} \\
 & Cat~\cite{lu2026skipcat} & 32.8{\scriptsize$\pm$1.5} & 43.0{\scriptsize$\pm$0.5} & 47.2{\scriptsize$\pm$0.3} & 45.8{\scriptsize$\pm$1.2} & 24.1{\scriptsize$\pm$1.1} & 57.1{\scriptsize$\pm$1.1} & 55.4{\scriptsize$\pm$0.4} & \textbf{35.5}{\scriptsize$\pm$0.4} & 36.3{\scriptsize$\pm$0.7} & 41.9{\scriptsize$\pm$0.5} \\
 & \methodabbr (ours) & 34.6{\scriptsize$\pm$1.2} & \textbf{44.0}{\scriptsize$\pm$0.6} & \textbf{49.9}{\scriptsize$\pm$0.7} & \textbf{46.1}{\scriptsize$\pm$1.4} & \textbf{25.7}{\scriptsize$\pm$0.6} & \textbf{57.9}{\scriptsize$\pm$1.2} & \textbf{56.4}{\scriptsize$\pm$0.8} & 35.4{\scriptsize$\pm$0.8} & \textbf{37.5}{\scriptsize$\pm$0.3} & \textbf{43.1}{\scriptsize$\pm$0.7} \\
 & \multicolumn{11}{l}{\emph{Qwen3.5-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 35.7{\scriptsize$\pm$0.5} & 40.0{\scriptsize$\pm$0.3} & \textbf{38.6}{\scriptsize$\pm$1.1} & \textbf{43.1}{\scriptsize$\pm$0.2} & 19.0{\scriptsize$\pm$1.8} & \textbf{15.6}{\scriptsize$\pm$0.3} & 51.3{\scriptsize$\pm$0.2} & 32.7{\scriptsize$\pm$0.6} & 34.0{\scriptsize$\pm$1.6} & 34.4{\scriptsize$\pm$0.5} \\
 & Basis Sharing~\cite{wang2025basissharing} & 36.8{\scriptsize$\pm$1.4} & 38.7{\scriptsize$\pm$0.1} & 36.2{\scriptsize$\pm$0.7} & 40.4{\scriptsize$\pm$0.9} & 15.1{\scriptsize$\pm$1.0} & 14.9{\scriptsize$\pm$0.1} & 49.5{\scriptsize$\pm$0.1} & \textbf{32.9}{\scriptsize$\pm$0.8} & 32.5{\scriptsize$\pm$0.2} & 33.0{\scriptsize$\pm$0.1} \\
 & Cat~\cite{lu2026skipcat} & 37.2{\scriptsize$\pm$1.2} & \textbf{40.3}{\scriptsize$\pm$0.5} & 37.5{\scriptsize$\pm$2.8} & 42.5{\scriptsize$\pm$0.7} & 19.1{\scriptsize$\pm$1.9} & 15.4{\scriptsize$\pm$0.5} & \textbf{51.6}{\scriptsize$\pm$0.2} & 32.4{\scriptsize$\pm$0.7} & 33.3{\scriptsize$\pm$0.8} & 34.4{\scriptsize$\pm$0.7} \\
 & \methodabbr (ours) & \textbf{37.7}{\scriptsize$\pm$0.7} & 40.0{\scriptsize$\pm$0.3} & 37.4{\scriptsize$\pm$1.7} & \textbf{43.1}{\scriptsize$\pm$1.3} & \textbf{19.9}{\scriptsize$\pm$1.6} & 15.3{\scriptsize$\pm$0.3} & 51.1{\scriptsize$\pm$0.2} & 32.8{\scriptsize$\pm$0.9} & \textbf{35.1}{\scriptsize$\pm$0.5} & \textbf{34.7}{\scriptsize$\pm$0.6} \\
 & \multicolumn{11}{l}{\emph{Gemma 4 E2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 22.0{\scriptsize$\pm$0.2} & 29.4{\scriptsize$\pm$0.4} & 30.6{\scriptsize$\pm$0.7} & 41.1{\scriptsize$\pm$0.3} & 32.2{\scriptsize$\pm$1.1} & 21.2{\scriptsize$\pm$0.9} & 43.8{\scriptsize$\pm$0.9} & 36.9{\scriptsize$\pm$0.4} & 31.1{\scriptsize$\pm$0.2} & 32.0{\scriptsize$\pm$0.2} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & \textbf{22.3}{\scriptsize$\pm$0.1} & 33.8{\scriptsize$\pm$0.1} & 35.6{\scriptsize$\pm$1.0} & 42.5{\scriptsize$\pm$0.3} & 40.9{\scriptsize$\pm$1.2} & 25.0{\scriptsize$\pm$1.2} & 49.2{\scriptsize$\pm$0.6} & 37.6{\scriptsize$\pm$0.2} & 34.3{\scriptsize$\pm$0.5} & 35.7{\scriptsize$\pm$0.4} \\
 & Basis Sharing~\cite{wang2025basissharing} & 21.8{\scriptsize$\pm$0.1} & 28.6{\scriptsize$\pm$0.6} & 27.9{\scriptsize$\pm$0.6} & 40.2{\scriptsize$\pm$0.8} & 28.0{\scriptsize$\pm$1.0} & 12.0{\scriptsize$\pm$0.5} & 43.0{\scriptsize$\pm$0.5} & 36.1{\scriptsize$\pm$0.9} & 30.0{\scriptsize$\pm$0.8} & 29.7{\scriptsize$\pm$0.4} \\
 & Cat~\cite{lu2026skipcat} & 21.7{\scriptsize$\pm$0.3} & \textbf{36.6}{\scriptsize$\pm$0.3} & 37.7{\scriptsize$\pm$0.9} & \textbf{42.9}{\scriptsize$\pm$0.1} & 46.1{\scriptsize$\pm$0.7} & 25.2{\scriptsize$\pm$0.8} & \textbf{51.7}{\scriptsize$\pm$0.4} & \textbf{38.4}{\scriptsize$\pm$0.9} & 34.4{\scriptsize$\pm$0.6} & 37.2{\scriptsize$\pm$0.3} \\
 & \methodabbr (ours) & 22.0{\scriptsize$\pm$0.1} & 35.9{\scriptsize$\pm$0.2} & \textbf{39.1}{\scriptsize$\pm$0.7} & 42.7{\scriptsize$\pm$0.4} & \textbf{48.8}{\scriptsize$\pm$0.4} & \textbf{28.4}{\scriptsize$\pm$0.3} & 51.4{\scriptsize$\pm$0.3} & \textbf{38.4}{\scriptsize$\pm$0.3} & \textbf{35.3}{\scriptsize$\pm$0.6} & \textbf{38.0}{\scriptsize$\pm$0.2} \\
\midrule
\multirow{26}{*}{30\%} & \multicolumn{11}{l}{\emph{InternVL3-1B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 16.3{\scriptsize$\pm$3.5} & 16.2{\scriptsize$\pm$1.2} & 21.2{\scriptsize$\pm$0.9} & 33.6{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$1.0} & 3.3{\scriptsize$\pm$0.5} & 27.7{\scriptsize$\pm$2.3} & 24.3{\scriptsize$\pm$1.0} & 20.4{\scriptsize$\pm$1.0} & 18.5{\scriptsize$\pm$0.7} \\
 & Basis Sharing~\cite{wang2025basissharing} & 18.8{\scriptsize$\pm$1.9} & 15.4{\scriptsize$\pm$0.8} & 20.9{\scriptsize$\pm$0.4} & 33.6{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.7} & 27.4{\scriptsize$\pm$0.7} & 24.7{\scriptsize$\pm$0.3} & 20.8{\scriptsize$\pm$0.2} & 18.5{\scriptsize$\pm$0.3} \\
 & Cat~\cite{lu2026skipcat} & 21.2{\scriptsize$\pm$1.8} & 19.1{\scriptsize$\pm$3.7} & 23.5{\scriptsize$\pm$0.4} & 35.9{\scriptsize$\pm$0.4} & 5.5{\scriptsize$\pm$0.4} & \textbf{5.6}{\scriptsize$\pm$1.7} & 31.4{\scriptsize$\pm$2.4} & 25.7{\scriptsize$\pm$0.5} & 22.3{\scriptsize$\pm$0.9} & 21.1{\scriptsize$\pm$0.7} \\
 & \methodabbr (ours) & \textbf{27.3}{\scriptsize$\pm$0.6} & \textbf{22.4}{\scriptsize$\pm$2.6} & \textbf{26.4}{\scriptsize$\pm$0.1} & \textbf{36.7}{\scriptsize$\pm$0.1} & \textbf{5.8}{\scriptsize$\pm$0.3} & 4.7{\scriptsize$\pm$0.8} & \textbf{33.1}{\scriptsize$\pm$1.7} & \textbf{25.9}{\scriptsize$\pm$0.7} & \textbf{25.5}{\scriptsize$\pm$1.2} & \textbf{23.1}{\scriptsize$\pm$0.7} \\
 & \multicolumn{11}{l}{\emph{Qwen2-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 34.4{\scriptsize$\pm$1.4} & 24.6{\scriptsize$\pm$0.9} & 26.0{\scriptsize$\pm$0.3} & 37.1{\scriptsize$\pm$0.3} & 7.3{\scriptsize$\pm$0.4} & 7.8{\scriptsize$\pm$0.8} & 38.3{\scriptsize$\pm$0.5} & 27.8{\scriptsize$\pm$0.3} & 26.4{\scriptsize$\pm$0.6} & 25.5{\scriptsize$\pm$0.1} \\
 & Basis Sharing~\cite{wang2025basissharing} & 34.6{\scriptsize$\pm$0.6} & 23.2{\scriptsize$\pm$0.5} & 22.6{\scriptsize$\pm$0.4} & 35.6{\scriptsize$\pm$0.4} & 6.5{\scriptsize$\pm$0.1} & 7.0{\scriptsize$\pm$0.4} & 36.7{\scriptsize$\pm$1.0} & 28.2{\scriptsize$\pm$0.3} & 24.3{\scriptsize$\pm$0.5} & 24.3{\scriptsize$\pm$0.2} \\
 & Cat~\cite{lu2026skipcat} & 32.0{\scriptsize$\pm$2.7} & 28.1{\scriptsize$\pm$0.8} & 29.7{\scriptsize$\pm$1.1} & 37.7{\scriptsize$\pm$0.3} & 8.4{\scriptsize$\pm$0.2} & 8.6{\scriptsize$\pm$0.7} & 41.4{\scriptsize$\pm$0.7} & 28.8{\scriptsize$\pm$0.4} & 28.4{\scriptsize$\pm$0.3} & 27.0{\scriptsize$\pm$0.4} \\
 & \methodabbr (ours) & \textbf{36.3}{\scriptsize$\pm$0.8} & \textbf{33.4}{\scriptsize$\pm$1.0} & \textbf{39.1}{\scriptsize$\pm$1.1} & \textbf{40.0}{\scriptsize$\pm$0.6} & \textbf{12.0}{\scriptsize$\pm$1.0} & \textbf{18.6}{\scriptsize$\pm$5.9} & \textbf{44.8}{\scriptsize$\pm$1.0} & \textbf{30.0}{\scriptsize$\pm$0.5} & \textbf{31.6}{\scriptsize$\pm$0.3} & \textbf{31.8}{\scriptsize$\pm$0.9} \\
 & \multicolumn{11}{l}{\emph{Qwen3-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 27.9{\scriptsize$\pm$1.5} & 27.6{\scriptsize$\pm$0.8} & 27.8{\scriptsize$\pm$1.3} & 42.0{\scriptsize$\pm$0.9} & 4.3{\scriptsize$\pm$0.4} & \textbf{14.1}{\scriptsize$\pm$7.2} & \textbf{35.9}{\scriptsize$\pm$1.6} & 26.2{\scriptsize$\pm$0.4} & 26.9{\scriptsize$\pm$0.4} & \textbf{25.8}{\scriptsize$\pm$0.2} \\
 & Basis Sharing~\cite{wang2025basissharing} & \textbf{28.7}{\scriptsize$\pm$2.0} & 24.8{\scriptsize$\pm$0.6} & 26.1{\scriptsize$\pm$0.6} & \textbf{42.1}{\scriptsize$\pm$0.9} & 3.9{\scriptsize$\pm$0.2} & 8.4{\scriptsize$\pm$0.9} & 34.1{\scriptsize$\pm$0.8} & \textbf{26.3}{\scriptsize$\pm$0.5} & 26.5{\scriptsize$\pm$0.3} & 24.5{\scriptsize$\pm$0.6} \\
 & Cat~\cite{lu2026skipcat} & 25.7{\scriptsize$\pm$0.1} & 25.5{\scriptsize$\pm$0.8} & 27.9{\scriptsize$\pm$0.9} & \textbf{42.1}{\scriptsize$\pm$0.5} & 4.0{\scriptsize$\pm$0.1} & 9.3{\scriptsize$\pm$0.7} & 33.7{\scriptsize$\pm$0.6} & 26.2{\scriptsize$\pm$0.5} & 28.6{\scriptsize$\pm$0.2} & 24.8{\scriptsize$\pm$0.3} \\
 & \methodabbr (ours) & 26.2{\scriptsize$\pm$0.2} & \textbf{28.3}{\scriptsize$\pm$1.0} & \textbf{28.8}{\scriptsize$\pm$1.1} & 41.9{\scriptsize$\pm$0.4} & \textbf{4.9}{\scriptsize$\pm$0.3} & 9.5{\scriptsize$\pm$0.2} & 34.9{\scriptsize$\pm$1.0} & \textbf{26.3}{\scriptsize$\pm$0.3} & \textbf{29.2}{\scriptsize$\pm$0.4} & 25.6{\scriptsize$\pm$0.4} \\
 & \multicolumn{11}{l}{\emph{Qwen3.5-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & \textbf{33.2}{\scriptsize$\pm$1.8} & 25.4{\scriptsize$\pm$0.9} & 25.0{\scriptsize$\pm$0.1} & 35.6{\scriptsize$\pm$0.5} & 5.4{\scriptsize$\pm$0.5} & 8.5{\scriptsize$\pm$0.5} & \textbf{34.4}{\scriptsize$\pm$0.4} & 28.4{\scriptsize$\pm$0.1} & 26.3{\scriptsize$\pm$0.5} & 24.7{\scriptsize$\pm$0.2} \\
 & Basis Sharing~\cite{wang2025basissharing} & 31.7{\scriptsize$\pm$1.7} & 24.8{\scriptsize$\pm$0.9} & 23.8{\scriptsize$\pm$0.4} & 36.5{\scriptsize$\pm$0.6} & \textbf{5.6}{\scriptsize$\pm$0.4} & 8.4{\scriptsize$\pm$0.4} & 34.0{\scriptsize$\pm$0.5} & \textbf{29.1}{\scriptsize$\pm$0.4} & \textbf{27.6}{\scriptsize$\pm$0.8} & 24.6{\scriptsize$\pm$0.4} \\
 & Cat~\cite{lu2026skipcat} & 33.0{\scriptsize$\pm$1.9} & \textbf{25.9}{\scriptsize$\pm$0.7} & \textbf{25.5}{\scriptsize$\pm$0.4} & 36.8{\scriptsize$\pm$0.6} & 5.3{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.4} & \textbf{34.4}{\scriptsize$\pm$0.4} & 28.1{\scriptsize$\pm$0.4} & 27.3{\scriptsize$\pm$0.9} & \textbf{25.0}{\scriptsize$\pm$0.3} \\
 & \methodabbr (ours) & 32.9{\scriptsize$\pm$1.9} & 25.7{\scriptsize$\pm$0.7} & 24.1{\scriptsize$\pm$0.6} & \textbf{38.5}{\scriptsize$\pm$0.5} & 5.4{\scriptsize$\pm$0.4} & \textbf{8.9}{\scriptsize$\pm$0.6} & \textbf{34.4}{\scriptsize$\pm$0.2} & 27.5{\scriptsize$\pm$0.6} & 26.1{\scriptsize$\pm$2.4} & 24.8{\scriptsize$\pm$0.4} \\
 & \multicolumn{11}{l}{\emph{Gemma 4 E2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 20.0{\scriptsize$\pm$0.4} & 12.9{\scriptsize$\pm$1.0} & 20.0{\scriptsize$\pm$0.1} & 33.8{\scriptsize$\pm$0.3} & 4.7{\scriptsize$\pm$0.2} & 6.3{\scriptsize$\pm$0.2} & 25.0{\scriptsize$\pm$1.5} & 28.5{\scriptsize$\pm$0.2} & 24.8{\scriptsize$\pm$0.3} & 19.6{\scriptsize$\pm$0.3} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & \textbf{21.2}{\scriptsize$\pm$0.1} & 14.9{\scriptsize$\pm$0.3} & 21.7{\scriptsize$\pm$0.4} & 34.5{\scriptsize$\pm$0.6} & 8.5{\scriptsize$\pm$0.6} & 7.2{\scriptsize$\pm$0.8} & 28.7{\scriptsize$\pm$0.4} & 30.7{\scriptsize$\pm$0.7} & 28.3{\scriptsize$\pm$0.4} & 21.7{\scriptsize$\pm$0.1} \\
 & Basis Sharing~\cite{wang2025basissharing} & 19.9{\scriptsize$\pm$0.6} & 10.1{\scriptsize$\pm$0.4} & 20.3{\scriptsize$\pm$0.4} & 33.8{\scriptsize$\pm$0.3} & 3.8{\scriptsize$\pm$0.1} & 6.9{\scriptsize$\pm$0.1} & 21.5{\scriptsize$\pm$1.0} & 28.8{\scriptsize$\pm$0.3} & 24.5{\scriptsize$\pm$0.5} & 18.8{\scriptsize$\pm$0.4} \\
 & Cat~\cite{lu2026skipcat} & \textbf{21.2}{\scriptsize$\pm$0.3} & \textbf{19.5}{\scriptsize$\pm$0.7} & 22.4{\scriptsize$\pm$0.7} & \textbf{35.0}{\scriptsize$\pm$0.5} & 8.0{\scriptsize$\pm$0.3} & 7.4{\scriptsize$\pm$0.3} & \textbf{33.0}{\scriptsize$\pm$1.3} & \textbf{31.3}{\scriptsize$\pm$0.3} & \textbf{28.8}{\scriptsize$\pm$0.8} & 23.0{\scriptsize$\pm$0.4} \\
 & \methodabbr (ours) & 20.9{\scriptsize$\pm$0.1} & 19.1{\scriptsize$\pm$0.6} & \textbf{23.0}{\scriptsize$\pm$0.9} & 34.9{\scriptsize$\pm$0.4} & \textbf{9.8}{\scriptsize$\pm$0.4} & \textbf{12.7}{\scriptsize$\pm$0.4} & 32.2{\scriptsize$\pm$1.1} & \textbf{31.3}{\scriptsize$\pm$0.4} & \textbf{28.8}{\scriptsize$\pm$0.5} & \textbf{23.6}{\scriptsize$\pm$0.3} \\
\midrule
\multirow{26}{*}{50\%} & \multicolumn{11}{l}{\emph{InternVL3-1B}~\cite{zhu2025internvl3}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 0.9{\scriptsize$\pm$0.1} & 0.0{\scriptsize$\pm$0.0} & 6.4{\scriptsize$\pm$4.0} & 10.2{\scriptsize$\pm$6.6} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 6.7{\scriptsize$\pm$4.0} & 8.4{\scriptsize$\pm$2.7} & 3.6{\scriptsize$\pm$1.9} \\
 & Basis Sharing~\cite{wang2025basissharing} & 2.4{\scriptsize$\pm$1.8} & 0.3{\scriptsize$\pm$0.3} & 8.2{\scriptsize$\pm$1.2} & 11.2{\scriptsize$\pm$2.3} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.3} & 9.7{\scriptsize$\pm$1.2} & 10.8{\scriptsize$\pm$1.8} & 4.8{\scriptsize$\pm$0.1} \\
 & Cat~\cite{lu2026skipcat} & \textbf{15.7}{\scriptsize$\pm$1.3} & 12.4{\scriptsize$\pm$2.0} & 20.3{\scriptsize$\pm$0.5} & \textbf{31.9}{\scriptsize$\pm$0.8} & 2.3{\scriptsize$\pm$1.0} & 5.8{\scriptsize$\pm$0.5} & 26.0{\scriptsize$\pm$1.9} & 26.2{\scriptsize$\pm$0.8} & \textbf{22.9}{\scriptsize$\pm$1.2} & 18.2{\scriptsize$\pm$0.3} \\
 & \methodabbr (ours) & 14.0{\scriptsize$\pm$0.1} & \textbf{13.2}{\scriptsize$\pm$0.5} & \textbf{20.4}{\scriptsize$\pm$0.6} & 31.4{\scriptsize$\pm$0.5} & \textbf{4.2}{\scriptsize$\pm$0.7} & \textbf{6.9}{\scriptsize$\pm$0.2} & \textbf{27.8}{\scriptsize$\pm$0.2} & \textbf{26.4}{\scriptsize$\pm$0.2} & 22.1{\scriptsize$\pm$0.6} & \textbf{18.5}{\scriptsize$\pm$0.1} \\
 & \multicolumn{11}{l}{\emph{Qwen2-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & \textbf{25.7}{\scriptsize$\pm$1.3} & 10.4{\scriptsize$\pm$1.4} & 20.3{\scriptsize$\pm$0.5} & 33.7{\scriptsize$\pm$0.7} & 2.4{\scriptsize$\pm$1.2} & 2.2{\scriptsize$\pm$0.4} & 20.9{\scriptsize$\pm$2.7} & 25.9{\scriptsize$\pm$0.4} & 21.1{\scriptsize$\pm$1.1} & 18.1{\scriptsize$\pm$0.8} \\
 & Basis Sharing~\cite{wang2025basissharing} & 23.2{\scriptsize$\pm$2.2} & 8.0{\scriptsize$\pm$4.1} & 20.8{\scriptsize$\pm$0.0} & 33.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.1} & 18.7{\scriptsize$\pm$5.2} & 25.4{\scriptsize$\pm$0.3} & 21.0{\scriptsize$\pm$0.6} & 17.2{\scriptsize$\pm$1.2} \\
 & Cat~\cite{lu2026skipcat} & 23.4{\scriptsize$\pm$2.3} & 17.9{\scriptsize$\pm$0.4} & 22.0{\scriptsize$\pm$0.3} & 35.7{\scriptsize$\pm$0.8} & \textbf{5.4}{\scriptsize$\pm$0.2} & 5.5{\scriptsize$\pm$0.5} & 29.8{\scriptsize$\pm$0.9} & \textbf{26.6}{\scriptsize$\pm$0.4} & 23.5{\scriptsize$\pm$0.6} & 21.1{\scriptsize$\pm$0.2} \\
 & \methodabbr (ours) & 23.3{\scriptsize$\pm$1.1} & \textbf{18.5}{\scriptsize$\pm$0.4} & \textbf{22.8}{\scriptsize$\pm$0.6} & \textbf{38.5}{\scriptsize$\pm$0.4} & 5.2{\scriptsize$\pm$0.1} & \textbf{6.8}{\scriptsize$\pm$0.6} & \textbf{30.7}{\scriptsize$\pm$0.5} & 25.9{\scriptsize$\pm$0.5} & \textbf{24.1}{\scriptsize$\pm$0.2} & \textbf{21.8}{\scriptsize$\pm$0.1} \\
 & \multicolumn{11}{l}{\emph{Qwen3-VL-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 21.0{\scriptsize$\pm$0.8} & 17.5{\scriptsize$\pm$0.5} & 21.3{\scriptsize$\pm$0.5} & 36.9{\scriptsize$\pm$0.7} & \textbf{3.5}{\scriptsize$\pm$0.6} & 3.1{\scriptsize$\pm$1.3} & \textbf{28.2}{\scriptsize$\pm$0.1} & 24.4{\scriptsize$\pm$2.0} & 22.9{\scriptsize$\pm$0.8} & 19.9{\scriptsize$\pm$0.6} \\
 & Basis Sharing~\cite{wang2025basissharing} & 19.5{\scriptsize$\pm$0.9} & 17.3{\scriptsize$\pm$0.5} & 20.3{\scriptsize$\pm$0.4} & \textbf{37.2}{\scriptsize$\pm$1.0} & 2.6{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$1.7} & 27.2{\scriptsize$\pm$0.2} & 24.3{\scriptsize$\pm$1.0} & 23.2{\scriptsize$\pm$0.4} & 19.4{\scriptsize$\pm$0.4} \\
 & Cat~\cite{lu2026skipcat} & 23.7{\scriptsize$\pm$0.3} & 17.1{\scriptsize$\pm$0.3} & \textbf{22.2}{\scriptsize$\pm$0.4} & 34.8{\scriptsize$\pm$0.8} & 3.0{\scriptsize$\pm$0.1} & 4.6{\scriptsize$\pm$1.3} & 27.7{\scriptsize$\pm$0.1} & 25.8{\scriptsize$\pm$0.5} & 23.7{\scriptsize$\pm$1.7} & 20.3{\scriptsize$\pm$0.2} \\
 & \methodabbr (ours) & \textbf{25.3}{\scriptsize$\pm$0.3} & \textbf{17.9}{\scriptsize$\pm$0.2} & 21.4{\scriptsize$\pm$0.6} & 35.5{\scriptsize$\pm$1.1} & 3.3{\scriptsize$\pm$0.6} & \textbf{7.8}{\scriptsize$\pm$0.5} & 27.8{\scriptsize$\pm$0.2} & \textbf{26.6}{\scriptsize$\pm$0.4} & \textbf{23.8}{\scriptsize$\pm$1.4} & \textbf{21.0}{\scriptsize$\pm$0.3} \\
 & \multicolumn{11}{l}{\emph{Qwen3.5-2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 23.2{\scriptsize$\pm$1.2} & 11.6{\scriptsize$\pm$1.2} & 20.8{\scriptsize$\pm$0.1} & 35.4{\scriptsize$\pm$1.1} & 0.9{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.0} & 22.8{\scriptsize$\pm$0.9} & 25.8{\scriptsize$\pm$0.9} & 21.5{\scriptsize$\pm$1.7} & 18.4{\scriptsize$\pm$0.2} \\
 & Basis Sharing~\cite{wang2025basissharing} & 22.2{\scriptsize$\pm$1.3} & 10.8{\scriptsize$\pm$1.3} & \textbf{21.1}{\scriptsize$\pm$0.2} & \textbf{36.0}{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.3} & 22.8{\scriptsize$\pm$1.3} & 26.2{\scriptsize$\pm$0.4} & 22.3{\scriptsize$\pm$0.3} & 18.6{\scriptsize$\pm$0.7} \\
 & Cat~\cite{lu2026skipcat} & 23.7{\scriptsize$\pm$0.6} & \textbf{13.4}{\scriptsize$\pm$0.6} & 20.7{\scriptsize$\pm$0.2} & 34.5{\scriptsize$\pm$0.7} & 1.2{\scriptsize$\pm$0.3} & \textbf{4.6}{\scriptsize$\pm$0.2} & 25.5{\scriptsize$\pm$0.2} & \textbf{27.5}{\scriptsize$\pm$0.6} & 22.9{\scriptsize$\pm$0.3} & 19.3{\scriptsize$\pm$0.0} \\
 & \methodabbr (ours) & \textbf{27.8}{\scriptsize$\pm$2.0} & 12.9{\scriptsize$\pm$1.0} & 20.8{\scriptsize$\pm$0.1} & 34.4{\scriptsize$\pm$0.4} & \textbf{1.5}{\scriptsize$\pm$0.1} & \textbf{4.6}{\scriptsize$\pm$0.1} & \textbf{26.2}{\scriptsize$\pm$0.7} & 26.8{\scriptsize$\pm$0.7} & \textbf{23.0}{\scriptsize$\pm$0.6} & \textbf{19.8}{\scriptsize$\pm$0.1} \\
 & \multicolumn{11}{l}{\emph{Gemma 4 E2B}} \\
 & SVD-LLM~\cite{wang2025svdllm} & 10.8{\scriptsize$\pm$0.1} & 2.0{\scriptsize$\pm$0.4} & 19.8{\scriptsize$\pm$0.0} & \textbf{33.5}{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.0} & 7.1{\scriptsize$\pm$0.3} & 27.2{\scriptsize$\pm$0.0} & 22.8{\scriptsize$\pm$0.0} & 14.0{\scriptsize$\pm$0.1} \\
 & AdaSVD~\cite{Li_2026_CVPR_Adasvd} & 13.2{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$0.3} & 19.8{\scriptsize$\pm$0.0} & 33.3{\scriptsize$\pm$0.1} & 1.2{\scriptsize$\pm$0.1} & 2.7{\scriptsize$\pm$0.2} & 9.6{\scriptsize$\pm$0.9} & 27.4{\scriptsize$\pm$0.0} & 22.5{\scriptsize$\pm$0.2} & 14.8{\scriptsize$\pm$0.3} \\
 & Basis Sharing~\cite{wang2025basissharing} & 9.3{\scriptsize$\pm$0.3} & 1.5{\scriptsize$\pm$0.2} & 19.8{\scriptsize$\pm$0.0} & 33.4{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.1} & 2.2{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.1} & 27.3{\scriptsize$\pm$0.0} & 22.6{\scriptsize$\pm$0.2} & 13.7{\scriptsize$\pm$0.0} \\
 & Cat~\cite{lu2026skipcat} & \textbf{16.0}{\scriptsize$\pm$0.9} & \textbf{5.7}{\scriptsize$\pm$0.2} & 19.7{\scriptsize$\pm$0.0} & 33.3{\scriptsize$\pm$0.0} & \textbf{1.3}{\scriptsize$\pm$0.1} & \textbf{4.3}{\scriptsize$\pm$0.1} & \textbf{14.6}{\scriptsize$\pm$1.0} & 27.4{\scriptsize$\pm$0.1} & \textbf{23.5}{\scriptsize$\pm$0.3} & \textbf{16.2}{\scriptsize$\pm$0.1} \\
 & \methodabbr (ours) & \textbf{16.0}{\scriptsize$\pm$0.4} & 3.8{\scriptsize$\pm$0.1} & \textbf{19.9}{\scriptsize$\pm$0.1} & 33.3{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.1} & 3.6{\scriptsize$\pm$0.1} & 10.5{\scriptsize$\pm$0.9} & \textbf{27.5}{\scriptsize$\pm$0.3} & 23.3{\scriptsize$\pm$0.2} & 15.5{\scriptsize$\pm$0.2} \\
\bottomrule
\end{tabular}
